Interpretable Topic Extraction and Word Embedding Learning using row-stochastic DEDICOM

The DEDICOM algorithm provides a uniquely interpretable matrix factorization method for symmetric and asymmetric square matrices. We employ a new row-stochastic variation of DEDICOM on the pointwise mutual information matrices of text corpora to identify latent topic clusters within the vocabulary and simultaneously learn interpretable word embeddings. We introduce a method to efficiently train a constrained DEDICOM algorithm and a qualitative evaluation of its topic modeling and word embedding performance.

==> figures/losses_dedicom.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{unicode-math}
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/root/anaconda3/envs/text_dedicom/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{arial.ttf}[Path=/usr/share/fonts/truetype/msttcorefonts/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/root/anaconda3/envs/text_dedicom/lib/python3.7/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.712000in}{2.212000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{2.212000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.212000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537218in}{0.404552in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{0.404552in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{2.212000in}}%
\pgfpathlineto{\pgfqpoint{0.537218in}{2.212000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537218in}{0.404552in}}{\pgfqpoint{4.174782in}{1.807448in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726981in}{0.404552in}}%
\pgfpathlineto{\pgfqpoint{0.726981in}{2.212000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.726981in,y=0.289274in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537218in}{0.404552in}}{\pgfqpoint{4.174782in}{1.807448in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233049in}{0.404552in}}%
\pgfpathlineto{\pgfqpoint{1.233049in}{2.212000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.233049in,y=0.289274in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 2000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537218in}{0.404552in}}{\pgfqpoint{4.174782in}{1.807448in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739117in}{0.404552in}}%
\pgfpathlineto{\pgfqpoint{1.739117in}{2.212000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739117in,y=0.289274in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 4000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537218in}{0.404552in}}{\pgfqpoint{4.174782in}{1.807448in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245185in}{0.404552in}}%
\pgfpathlineto{\pgfqpoint{2.245185in}{2.212000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.245185in,y=0.289274in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 6000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537218in}{0.404552in}}{\pgfqpoint{4.174782in}{1.807448in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751253in}{0.404552in}}%
\pgfpathlineto{\pgfqpoint{2.751253in}{2.212000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751253in,y=0.289274in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 8000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537218in}{0.404552in}}{\pgfqpoint{4.174782in}{1.807448in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257320in}{0.404552in}}%
\pgfpathlineto{\pgfqpoint{3.257320in}{2.212000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257320in,y=0.289274in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 10000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537218in}{0.404552in}}{\pgfqpoint{4.174782in}{1.807448in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.763388in}{0.404552in}}%
\pgfpathlineto{\pgfqpoint{3.763388in}{2.212000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.763388in,y=0.289274in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 12000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537218in}{0.404552in}}{\pgfqpoint{4.174782in}{1.807448in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269456in}{0.404552in}}%
\pgfpathlineto{\pgfqpoint{4.269456in}{2.212000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.269456in,y=0.289274in,,top]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 14000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.624609in,y=0.121940in,,top]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont Epoch}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537218in}{0.404552in}}{\pgfqpoint{4.174782in}{1.807448in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537218in}{0.441789in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{0.441789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177495in, y=0.398045in, left, base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1395\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537218in}{0.404552in}}{\pgfqpoint{4.174782in}{1.807448in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537218in}{0.755551in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{0.755551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177495in, y=0.711806in, left, base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537218in}{0.404552in}}{\pgfqpoint{4.174782in}{1.807448in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537218in}{1.069312in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{1.069312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177495in, y=1.025568in, left, base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1405\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537218in}{0.404552in}}{\pgfqpoint{4.174782in}{1.807448in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537218in}{1.383074in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{1.383074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177495in, y=1.339329in, left, base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1410\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537218in}{0.404552in}}{\pgfqpoint{4.174782in}{1.807448in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537218in}{1.696835in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{1.696835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177495in, y=1.653091in, left, base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1415\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537218in}{0.404552in}}{\pgfqpoint{4.174782in}{1.807448in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537218in}{2.010597in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{2.010597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177495in, y=1.966852in, left, base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle 1420\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.121940in,y=1.308276in,,bottom,rotate=90.000000]{\color{textcolor}\fontsize{9.600000}{11.520000}\selectfont Loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537218in}{0.404552in}}{\pgfqpoint{4.174782in}{1.807448in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.172549,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.726981in}{2.117828in}}%
\pgfpathlineto{\pgfqpoint{0.727234in}{2.129843in}}%
\pgfpathlineto{\pgfqpoint{0.727740in}{2.111551in}}%
\pgfpathlineto{\pgfqpoint{0.727993in}{2.116629in}}%
\pgfpathlineto{\pgfqpoint{0.729764in}{2.109513in}}%
\pgfpathlineto{\pgfqpoint{0.730017in}{2.110195in}}%
\pgfpathlineto{\pgfqpoint{0.730270in}{2.111378in}}%
\pgfpathlineto{\pgfqpoint{0.730777in}{2.109107in}}%
\pgfpathlineto{\pgfqpoint{0.731536in}{2.109479in}}%
\pgfpathlineto{\pgfqpoint{0.732042in}{2.108146in}}%
\pgfpathlineto{\pgfqpoint{0.736090in}{2.106989in}}%
\pgfpathlineto{\pgfqpoint{0.740139in}{2.104404in}}%
\pgfpathlineto{\pgfqpoint{0.743934in}{2.100566in}}%
\pgfpathlineto{\pgfqpoint{0.748489in}{2.093323in}}%
\pgfpathlineto{\pgfqpoint{0.754056in}{2.080117in}}%
\pgfpathlineto{\pgfqpoint{0.761141in}{2.056907in}}%
\pgfpathlineto{\pgfqpoint{0.770756in}{2.016760in}}%
\pgfpathlineto{\pgfqpoint{0.792011in}{1.914404in}}%
\pgfpathlineto{\pgfqpoint{0.804662in}{1.861059in}}%
\pgfpathlineto{\pgfqpoint{0.815796in}{1.823566in}}%
\pgfpathlineto{\pgfqpoint{0.831484in}{1.779608in}}%
\pgfpathlineto{\pgfqpoint{0.861342in}{1.696437in}}%
\pgfpathlineto{\pgfqpoint{0.897020in}{1.587115in}}%
\pgfpathlineto{\pgfqpoint{0.918781in}{1.515021in}}%
\pgfpathlineto{\pgfqpoint{0.946108in}{1.415071in}}%
\pgfpathlineto{\pgfqpoint{0.963568in}{1.344206in}}%
\pgfpathlineto{\pgfqpoint{0.977738in}{1.277011in}}%
\pgfpathlineto{\pgfqpoint{1.011138in}{1.113278in}}%
\pgfpathlineto{\pgfqpoint{1.024802in}{1.060924in}}%
\pgfpathlineto{\pgfqpoint{1.037454in}{1.020655in}}%
\pgfpathlineto{\pgfqpoint{1.051117in}{0.984510in}}%
\pgfpathlineto{\pgfqpoint{1.063263in}{0.958174in}}%
\pgfpathlineto{\pgfqpoint{1.069083in}{0.947125in}}%
\pgfpathlineto{\pgfqpoint{1.077939in}{0.932356in}}%
\pgfpathlineto{\pgfqpoint{1.093374in}{0.910766in}}%
\pgfpathlineto{\pgfqpoint{1.158404in}{0.829832in}}%
\pgfpathlineto{\pgfqpoint{1.169031in}{0.819950in}}%
\pgfpathlineto{\pgfqpoint{1.171056in}{0.817775in}}%
\pgfpathlineto{\pgfqpoint{1.177128in}{0.812344in}}%
\pgfpathlineto{\pgfqpoint{1.191045in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{1.217108in}{0.784939in}}%
\pgfpathlineto{\pgfqpoint{1.236844in}{0.775138in}}%
\pgfpathlineto{\pgfqpoint{1.262148in}{0.764862in}}%
\pgfpathlineto{\pgfqpoint{1.275812in}{0.760718in}}%
\pgfpathlineto{\pgfqpoint{1.276824in}{0.760227in}}%
\pgfpathlineto{\pgfqpoint{1.278595in}{0.759228in}}%
\pgfpathlineto{\pgfqpoint{1.288716in}{0.755834in}}%
\pgfpathlineto{\pgfqpoint{1.337552in}{0.740590in}}%
\pgfpathlineto{\pgfqpoint{1.338817in}{0.740234in}}%
\pgfpathlineto{\pgfqpoint{1.340841in}{0.739350in}}%
\pgfpathlineto{\pgfqpoint{1.372977in}{0.731900in}}%
\pgfpathlineto{\pgfqpoint{1.419535in}{0.722466in}}%
\pgfpathlineto{\pgfqpoint{1.496204in}{0.709586in}}%
\pgfpathlineto{\pgfqpoint{1.497469in}{0.709046in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.708651in}}%
\pgfpathlineto{\pgfqpoint{1.510627in}{0.707227in}}%
\pgfpathlineto{\pgfqpoint{1.599189in}{0.698950in}}%
\pgfpathlineto{\pgfqpoint{1.604250in}{0.698651in}}%
\pgfpathlineto{\pgfqpoint{1.614624in}{0.697885in}}%
\pgfpathlineto{\pgfqpoint{1.752781in}{0.690627in}}%
\pgfpathlineto{\pgfqpoint{1.802881in}{0.690206in}}%
\pgfpathlineto{\pgfqpoint{1.805665in}{0.689436in}}%
\pgfpathlineto{\pgfqpoint{1.890178in}{0.688325in}}%
\pgfpathlineto{\pgfqpoint{1.941797in}{0.687842in}}%
\pgfpathlineto{\pgfqpoint{1.943062in}{0.687394in}}%
\pgfpathlineto{\pgfqpoint{1.945339in}{0.687249in}}%
\pgfpathlineto{\pgfqpoint{1.950400in}{0.687061in}}%
\pgfpathlineto{\pgfqpoint{1.991645in}{0.686295in}}%
\pgfpathlineto{\pgfqpoint{2.110065in}{0.685571in}}%
\pgfpathlineto{\pgfqpoint{2.112342in}{0.685135in}}%
\pgfpathlineto{\pgfqpoint{2.116390in}{0.684870in}}%
\pgfpathlineto{\pgfqpoint{2.145742in}{0.684648in}}%
\pgfpathlineto{\pgfqpoint{2.301611in}{0.683687in}}%
\pgfpathlineto{\pgfqpoint{2.303889in}{0.683465in}}%
\pgfpathlineto{\pgfqpoint{2.314010in}{0.683277in}}%
\pgfpathlineto{\pgfqpoint{2.499484in}{0.681550in}}%
\pgfpathlineto{\pgfqpoint{2.501761in}{0.681297in}}%
\pgfpathlineto{\pgfqpoint{2.506569in}{0.681262in}}%
\pgfpathlineto{\pgfqpoint{2.547813in}{0.681124in}}%
\pgfpathlineto{\pgfqpoint{2.550850in}{0.681063in}}%
\pgfpathlineto{\pgfqpoint{2.586274in}{0.680489in}}%
\pgfpathlineto{\pgfqpoint{2.711020in}{0.679378in}}%
\pgfpathlineto{\pgfqpoint{2.751253in}{0.679776in}}%
\pgfpathlineto{\pgfqpoint{2.752518in}{0.679428in}}%
\pgfpathlineto{\pgfqpoint{2.754542in}{0.679232in}}%
\pgfpathlineto{\pgfqpoint{2.772001in}{0.679179in}}%
\pgfpathlineto{\pgfqpoint{3.246693in}{0.678068in}}%
\pgfpathlineto{\pgfqpoint{3.285154in}{0.677988in}}%
\pgfpathlineto{\pgfqpoint{3.293504in}{0.677892in}}%
\pgfpathlineto{\pgfqpoint{3.376499in}{0.677731in}}%
\pgfpathlineto{\pgfqpoint{3.380801in}{0.677631in}}%
\pgfpathlineto{\pgfqpoint{3.393453in}{0.677585in}}%
\pgfpathlineto{\pgfqpoint{3.460254in}{0.677486in}}%
\pgfpathlineto{\pgfqpoint{4.036159in}{0.676375in}}%
\pgfpathlineto{\pgfqpoint{4.104984in}{0.676425in}}%
\pgfpathlineto{\pgfqpoint{4.109286in}{0.676314in}}%
\pgfpathlineto{\pgfqpoint{4.118648in}{0.676275in}}%
\pgfpathlineto{\pgfqpoint{4.522237in}{0.675923in}}%
\pgfpathlineto{\pgfqpoint{4.522237in}{0.675923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537218in}{0.404552in}}{\pgfqpoint{4.174782in}{1.807448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726981in}{0.545334in}}%
\pgfpathlineto{\pgfqpoint{4.522237in}{0.545334in}}%
\pgfpathlineto{\pgfqpoint{4.522237in}{0.545334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537218in}{0.404552in}}{\pgfqpoint{4.174782in}{1.807448in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.726981in}{0.486708in}}%
\pgfpathlineto{\pgfqpoint{4.522237in}{0.486708in}}%
\pgfpathlineto{\pgfqpoint{4.522237in}{0.486708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537218in}{0.404552in}}%
\pgfpathlineto{\pgfqpoint{0.537218in}{2.212000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712000in}{0.404552in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{2.212000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537218in}{0.404552in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{0.404552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537218in}{2.212000in}}%
\pgfpathlineto{\pgfqpoint{4.712000in}{2.212000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624222in}{1.595553in}}%
\pgfpathlineto{\pgfqpoint{4.626444in}{1.595553in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.650889in}{1.595553in}}{\pgfqpoint{4.650889in}{1.619998in}}%
\pgfpathlineto{\pgfqpoint{4.650889in}{2.126444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.650889in}{2.150889in}}{\pgfqpoint{4.626444in}{2.150889in}}%
\pgfpathlineto{\pgfqpoint{3.624222in}{2.150889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.599777in}{2.150889in}}{\pgfqpoint{3.599777in}{2.126444in}}%
\pgfpathlineto{\pgfqpoint{3.599777in}{1.619998in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.599777in}{1.595553in}}{\pgfqpoint{3.624222in}{1.595553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.172549,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648666in}{2.057289in}}%
\pgfpathlineto{\pgfqpoint{3.893111in}{2.057289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.990888in,y=2.014511in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont DEDICOM }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.611765,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.648666in}{1.884399in}}%
\pgfpathlineto{\pgfqpoint{3.893111in}{1.884399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.990888in,y=1.841621in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont NMF }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.648666in}{1.711509in}}%
\pgfpathlineto{\pgfqpoint{3.893111in}{1.711509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.990888in,y=1.668732in,left,base]{\color{textcolor}\fontsize{8.800000}{10.560000}\selectfont SVD }%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

